OpenJaws: An Open Hardware UMI Framework with Stereo Localization for Generalist Manipulation

Handheld data-collection interfaces such as the Universal Manipulation Interface (UMI) allow manipulation demonstrations to be gathered in the wild without a robot in the loop, but the quality of the resulting action labels is bounded by the accuracy of vision-based localization. Existing systems recover end-effector pose from monocular visual-inertial odometry, which is subject to scale ambiguity and drift, or delegate tracking to closed-source modules and external infrastructure that reintroduce cost and setup burden. We present OpenJaws, a fully open hardware and software framework for sensorized UMI that improves localization and simplifies deployment across robot platforms. OpenJaws pairs a modular, 3D-printed gripper exposing a standardized ISO adapter with a low-cost stereo camera to recover metric camera trajectories. We further introduce UMI-Loc-Bench-v1, a benchmark quantifying real-world localization accuracy for handheld data-collection devices, and show that stereo localization substantially outperforms monocular alternatives. Finally, we demonstrate that policies trained on data collected with OpenJaws can be deployed on a real robot across multiple tasks. Hardware, software, and data are released under a commercially permissive license. Code, data, and videos are available at https://open-jaws.github.io/

==> figures/figure3/figure3_seq.tex <==
\includegraphics[width=\textwidth]{figures/figure3/umiloc_evaluation/umiloc_task_sequences_c.pdf}
\caption{\textbf{Task execution examples and camera trajectories.} The top three rows show five chronological frames from wrench rotation, picking from a bin, and USB insertion; the green arrow indicates time progression. The bottom row shows the remaining six tasks in \benchmark. Each plot contains two fiducial-derived camera trajectories from separate demonstrations, shown in green and black in the task's marker frame. Circles and triangles mark the first and last valid poses, respectively; gaps indicate invalid poses.}

